Krylov subspace residual and restarting for certain second order differential equations

We propose algorithms for efficient time integration of large systems of oscillatory second order ordinary differential equations (ODEs) whose solution can be expressed in terms of trigonometric matrix functions. Our algorithms are based on a residual notion for second order ODEs, which allows to extend the ``residual-time restarting'' Krylov subspace framework -- which was recently introduced for exponential and $\varphi$-functions occurring in time integration of first order ODEs -- to our setting. We then show that the computational cost can be further reduced in many cases by using our restarting in the Gautschi cosine scheme. We analyze residual convergence in terms of Faber and Chebyshev series and supplement these theoretical results by numerical experiments illustrating the efficiency of the proposed methods.

==> figures/t_vs_time_anisotropic.tikz.tex <==
\tikzsetnextfilename{t_vs_time_anisotropic}
\pgfplotsset{height=0.43\linewidth,width=0.975\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{axis}[legend columns=1,cycle list name=list_std, grid=major, 
   	xlabel={\small $t$}, ylabel={\small CPU time [s]}, legend pos = north west, %xmin=5e-9,xmax=2e-1, ymin = 5e-11, ymax = 4e3,
   	title={\small $40 \times 40 \times 40$ anisotropic wave equation}]

\addplot+[] table [x ={t},y ={simul}] {figures/data/t_vs_time_anisotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, simultaneous}
\addplot+[] table [x ={t},y ={seq}] {figures/data/t_vs_time_anisotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, sequential}
\addplot+[] table [x ={t},y ={gautschi}] {figures/data/t_vs_time_anisotropic.dat};\addlegendentry{\scriptsize  RT Gautschi}
\addplot+[] table [x ={t},y ={2pl}] {figures/data/t_vs_time_anisotropic.dat};\addlegendentry{\scriptsize  Two-pass Lanczos}

\end{axis}
\end{tikzpicture}

==> figures/tol_vs_acc_anisotropic.tikz.tex <==
\tikzsetnextfilename{tol_vs_acc_anisotropic}
\pgfplotsset{height=0.43\linewidth,width=0.975\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{loglogaxis}[legend columns=1,cycle list name=list_std, grid=major, 
   	xlabel={\small residual tolerance}, ylabel={\small relative accuracy}, xmin=5e-9,xmax=2e-1, ymin = 5e-11, ymax = 4e3,
   	title={\small $40 \times 40 \times 40$ anisotropic wave equation},x dir=reverse]

\addplot+[] table [x ={tol},y ={simul}] {figures/data/tol_vs_acc_anisotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, simultaneous}
\addplot+[] table [x ={tol},y ={seq}] {figures/data/tol_vs_acc_anisotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, sequential}
\addplot+[] table [x ={tol},y ={gautschi}] {figures/data/tol_vs_acc_anisotropic.dat};\addlegendentry{\scriptsize  RT Gautschi}
\addplot+[] table [x ={tol},y ={2pl}] {figures/data/tol_vs_acc_anisotropic.dat};\addlegendentry{\scriptsize  Two-pass Lanczos}

\end{loglogaxis}
\end{tikzpicture}

==> figures/tol_vs_acc_isotropic.tikz.tex <==
\tikzsetnextfilename{tol_vs_acc_isotropic}
\pgfplotsset{height=0.43\linewidth,width=0.975\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{loglogaxis}[legend columns=1,cycle list name=list_std, grid=major, 
   	xlabel={\small residual tolerance}, ylabel={\small relative accuracy}, xmin=5e-9,xmax=2e-1,
   	title={\small $40 \times 40 \times 40$ isotropic wave equation},x dir=reverse]

\addplot+[] table [x ={tol},y ={simul}] {figures/data/tol_vs_acc_isotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, simultaneous}
\addplot+[] table [x ={tol},y ={seq}] {figures/data/tol_vs_acc_isotropic.dat};\addlegendentry{\scriptsize  RT Lanczos, sequential}
\addplot+[] table [x ={tol},y ={gautschi}] {figures/data/tol_vs_acc_isotropic.dat};\addlegendentry{\scriptsize  RT Gautschi}
\addplot+[] table [x ={tol},y ={2pl}] {figures/data/tol_vs_acc_isotropic.dat};\addlegendentry{\scriptsize  Two-pass Lanczos}

\end{loglogaxis}
\end{tikzpicture}

==> figures/tol_vs_acc_transport.tikz.tex <==
\tikzsetnextfilename{tol_vs_acc_transport}
\pgfplotsset{height=0.43\linewidth,width=0.975\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{loglogaxis}[legend columns=1,cycle list name=list_std, grid=major, 
   	xlabel={\small residual tolerance}, ylabel={\small relative accuracy},  xmin=5e-9,xmax=1e-1,
   	title={\small Transport equation with decay, grid size $512$},x dir=reverse]

\addplot+[] table [x ={tol},y ={simul}] {figures/data/tol_vs_acc_transport.dat};\addlegendentry{\scriptsize  RT Arnoldi, simultaneous}
\addplot+[] table [x ={tol},y ={seq}] {figures/data/tol_vs_acc_transport.dat};\addlegendentry{\scriptsize  RT Arnoldi, sequential}
\addplot+[] table [x ={tol},y ={gautschi}] {figures/data/tol_vs_acc_transport.dat};\addlegendentry{\scriptsize  RT Gautschi}
\addplot+[] table [x ={tol},y ={firstorder}] {figures/data/tol_vs_acc_transport.dat};\addlegendentry{\scriptsize  first order RT}

\end{loglogaxis}
\end{tikzpicture}
